No Free Lunch: Balancing Learning and Exploitation at the Network Edge

Over the last few years, the DRL paradigm has been widely adopted for 5G and beyond network optimization because of its extreme adaptability to many different scenarios. However, collecting and processing learning data entail a significant cost in terms of communication and computational resources, which is often disregarded in the networking literature. In this work, we analyze the cost of learning in a resource-constrained system, defining an optimization problem in which training a DRL agent makes it possible to improve the resource allocation strategy but also reduces the number of available resources. Our simulation results show that the cost of learning can be critical when evaluating DRL schemes on the network edge and that assuming a cost-free learning model can lead to significantly overestimating performance.

==> figs/adaptive_100/network_performance_boxplot_in_time.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
tick align=outside,
tick pos=left,
x grid style={white!66.2745098039216!black},
xmajorgrids,
xmin=0.5, xmax=20.5,
xminorgrids,
xtick style={color=black},
xtick={3.5, 10.5, 17.5},
xticklabels={ $\left(0; \frac{K}{3} - 1\right)$, $\left(\frac{K}{3}; \frac{2K}{3} - 1\right)$, $\left(\frac{2K}{3}; K -1\right)$},
y grid style={white!66.2745098039216!black},
ylabel={\(\displaystyle \Phi\)},
ymajorgrids,
ymin=0.685, ymax=0.915,
yminorgrids,
ytick style={color=black},
legend style={font=\tiny, at={(0.99,0.02)}, legend columns=2, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={Ideal, $T_{\rho} = 1$, $T_{\rho} = 2$, $T_{\rho} = 3$, $T_{\rho} = 4$, $T_{\rho} = 5$}
]
\addlegendimage{area legend, color=black, fill = color0, postaction={pattern=north east lines}}
\addlegendimage{area legend, color=black, fill = color1, postaction={pattern=north west lines}}
\addlegendimage{area legend, color=black, fill = color2, postaction={pattern=vertical lines}}
\addlegendimage{area legend, color=black, fill = color3, postaction={pattern=horizontal lines}}
\addlegendimage{area legend, color=black, fill = color4, postaction={pattern=grid}}
\addlegendimage{area legend, color=black, fill = color5, postaction={pattern=crosshatch}}

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1 0.837602958083153
1 0.80523145198822
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1 0.874908044934273
1 0.898426711559296
};
\addplot [black, forget plot]
table {%
0.875 0.80523145198822
1.125 0.80523145198822
};
\addplot [black, forget plot]
table {%
0.875 0.898426711559296
1.125 0.898426711559296
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2 0.763367474079132
2 0.734544515609741
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2 0.803128480911255
2 0.831979095935822
};
\addplot [black, forget plot]
table {%
1.875 0.734544515609741
2.125 0.734544515609741
};
\addplot [black, forget plot]
table {%
1.875 0.831979095935822
2.125 0.831979095935822
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
3 0.758469969034195
3 0.721747756004333
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
3 0.803462937474251
3 0.83381587266922
};
\addplot [black, forget plot]
table {%
2.875 0.721747756004333
3.125 0.721747756004333
};
\addplot [black, forget plot]
table {%
2.875 0.83381587266922
3.125 0.83381587266922
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
4 0.770450532436371
4 0.726810395717621
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
4 0.816574692726135
4 0.844342052936554
};
\addplot [black, forget plot]
table {%
3.875 0.726810395717621
4.125 0.726810395717621
};
\addplot [black, forget plot]
table {%
3.875 0.844342052936554
4.125 0.844342052936554
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
5 0.789590120315552
5 0.740677714347839
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
5 0.83211562037468
5 0.857302784919739
};
\addplot [black, forget plot]
table {%
4.875 0.740677714347839
5.125 0.740677714347839
};
\addplot [black, forget plot]
table {%
4.875 0.857302784919739
5.125 0.857302784919739
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
6 0.784268856048584
6 0.711681723594666
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
6 0.830258786678314
6 0.85588812828064
};
\addplot [black, forget plot]
table {%
5.875 0.711681723594666
6.125 0.711681723594666
};
\addplot [black, forget plot]
table {%
5.875 0.85588812828064
6.125 0.85588812828064
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
8 0.844630524516106
8 0.817188739776611
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
8 0.88024140894413
8 0.902858257293701
};
\addplot [black, forget plot]
table {%
7.875 0.817188739776611
8.125 0.817188739776611
};
\addplot [black, forget plot]
table {%
7.875 0.902858257293701
8.125 0.902858257293701
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
9 0.787393450737
9 0.760450661182404
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
9 0.822042435407639
9 0.845831871032715
};
\addplot [black, forget plot]
table {%
8.875 0.760450661182404
9.125 0.760450661182404
};
\addplot [black, forget plot]
table {%
8.875 0.845831871032715
9.125 0.845831871032715
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
10 0.799856662750244
10 0.770115256309509
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
10 0.834026530385017
10 0.856376647949219
};
\addplot [black, forget plot]
table {%
9.875 0.770115256309509
10.125 0.770115256309509
};
\addplot [black, forget plot]
table {%
9.875 0.856376647949219
10.125 0.856376647949219
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
11 0.81134432554245
11 0.778485596179962
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
11 0.845953851938248
11 0.867828369140625
};
\addplot [black, forget plot]
table {%
10.875 0.778485596179962
11.125 0.778485596179962
};
\addplot [black, forget plot]
table {%
10.875 0.867828369140625
11.125 0.867828369140625
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
12 0.823571443557739
12 0.786728918552399
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
12 0.856646239757538
12 0.877167403697968
};
\addplot [black, forget plot]
table {%
11.875 0.786728918552399
12.125 0.786728918552399
};
\addplot [black, forget plot]
table {%
11.875 0.877167403697968
12.125 0.877167403697968
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
13 0.820521712303162
13 0.764160752296448
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
13 0.854926913976669
13 0.87577098608017
};
\addplot [black, forget plot]
table {%
12.875 0.764160752296448
13.125 0.764160752296448
};
\addplot [black, forget plot]
table {%
12.875 0.87577098608017
13.125 0.87577098608017
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
15 0.845288395881653
15 0.816868305206299
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
15 0.8817338347435
15 0.904273331165314
};
\addplot [black, forget plot]
table {%
14.875 0.816868305206299
15.125 0.816868305206299
};
\addplot [black, forget plot]
table {%
14.875 0.904273331165314
15.125 0.904273331165314
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
16 0.803193092346191
16 0.77762508392334
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
16 0.835467219352722
16 0.856947243213654
};
\addplot [black, forget plot]
table {%
15.875 0.77762508392334
16.125 0.77762508392334
};
\addplot [black, forget plot]
table {%
15.875 0.856947243213654
16.125 0.856947243213654
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
17 0.817785710096359
17 0.790840744972229
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
17 0.849492490291595
17 0.870143055915833
};
\addplot [black, forget plot]
table {%
16.875 0.790840744972229
17.125 0.790840744972229
};
\addplot [black, forget plot]
table {%
16.875 0.870143055915833
17.125 0.870143055915833
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
18 0.824023187160492
18 0.792532324790955
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
18 0.857127398252487
18 0.877513706684113
};
\addplot [black, forget plot]
table {%
17.875 0.792532324790955
18.125 0.792532324790955
};
\addplot [black, forget plot]
table {%
17.875 0.877513706684113
18.125 0.877513706684113
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
19 0.83308357000351
19 0.797053754329681
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
19 0.865513265132904
19 0.885633766651154
};
\addplot [black, forget plot]
table {%
18.875 0.797053754329681
19.125 0.797053754329681
};
\addplot [black, forget plot]
table {%
18.875 0.885633766651154
19.125 0.885633766651154
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
20 0.829230695962906
20 0.776531755924225
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
20 0.863059401512146
20 0.883549928665161
};
\addplot [black, forget plot]
table {%
19.875 0.776531755924225
20.125 0.776531755924225
};
\addplot [black, forget plot]
table {%
19.875 0.883549928665161
20.125 0.883549928665161
};
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:0.75,0.837602958083153)
--(axis cs:1.25,0.837602958083153)
--(axis cs:1.25,0.856979708643433)
--(axis cs:1.125,0.857021123170853)
--(axis cs:1.25,0.857062537698272)
--(axis cs:1.25,0.874908044934273)
--(axis cs:0.75,0.874908044934273)
--(axis cs:0.75,0.857062537698272)
--(axis cs:0.875,0.857021123170853)
--(axis cs:0.75,0.856979708643433)
--(axis cs:0.75,0.837602958083153)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:1.75,0.763367474079132)
--(axis cs:2.25,0.763367474079132)
--(axis cs:2.25,0.78313633424922)
--(axis cs:2.125,0.783180475234985)
--(axis cs:2.25,0.783224616220751)
--(axis cs:2.25,0.803128480911255)
--(axis cs:1.75,0.803128480911255)
--(axis cs:1.75,0.783224616220751)
--(axis cs:1.875,0.783180475234985)
--(axis cs:1.75,0.78313633424922)
--(axis cs:1.75,0.763367474079132)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:2.75,0.758469969034195)
--(axis cs:3.25,0.758469969034195)
--(axis cs:3.25,0.781302570701063)
--(axis cs:3.125,0.781352519989014)
--(axis cs:3.25,0.781402469276964)
--(axis cs:3.25,0.803462937474251)
--(axis cs:2.75,0.803462937474251)
--(axis cs:2.75,0.781402469276964)
--(axis cs:2.875,0.781352519989014)
--(axis cs:2.75,0.781302570701063)
--(axis cs:2.75,0.758469969034195)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:3.75,0.770450532436371)
--(axis cs:4.25,0.770450532436371)
--(axis cs:4.25,0.794715071985581)
--(axis cs:4.125,0.794766277074814)
--(axis cs:4.25,0.794817482164046)
--(axis cs:4.25,0.816574692726135)
--(axis cs:3.75,0.816574692726135)
--(axis cs:3.75,0.794817482164046)
--(axis cs:3.875,0.794766277074814)
--(axis cs:3.75,0.794715071985581)
--(axis cs:3.75,0.770450532436371)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:4.75,0.789590120315552)
--(axis cs:5.25,0.789590120315552)
--(axis cs:5.25,0.812174376695194)
--(axis cs:5.125,0.812221586704254)
--(axis cs:5.25,0.812268796713314)
--(axis cs:5.25,0.83211562037468)
--(axis cs:4.75,0.83211562037468)
--(axis cs:4.75,0.812268796713314)
--(axis cs:4.875,0.812221586704254)
--(axis cs:4.75,0.812174376695194)
--(axis cs:4.75,0.789590120315552)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:5.75,0.784268856048584)
--(axis cs:6.25,0.784268856048584)
--(axis cs:6.25,0.809183920695345)
--(axis cs:6.125,0.809234976768494)
--(axis cs:6.25,0.809286032841643)
--(axis cs:6.25,0.830258786678314)
--(axis cs:5.75,0.830258786678314)
--(axis cs:5.75,0.809286032841643)
--(axis cs:5.875,0.809234976768494)
--(axis cs:5.75,0.809183920695345)
--(axis cs:5.75,0.784268856048584)
--cycle;
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:7.75,0.844630524516106)
--(axis cs:8.25,0.844630524516106)
--(axis cs:8.25,0.863003953376346)
--(axis cs:8.125,0.863043487071991)
--(axis cs:8.25,0.863083020767636)
--(axis cs:8.25,0.88024140894413)
--(axis cs:7.75,0.88024140894413)
--(axis cs:7.75,0.863083020767636)
--(axis cs:7.875,0.863043487071991)
--(axis cs:7.75,0.863003953376346)
--(axis cs:7.75,0.844630524516106)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:8.75,0.787393450737)
--(axis cs:9.25,0.787393450737)
--(axis cs:9.25,0.80499620141822)
--(axis cs:9.125,0.805034667253494)
--(axis cs:9.25,0.805073133088769)
--(axis cs:9.25,0.822042435407639)
--(axis cs:8.75,0.822042435407639)
--(axis cs:8.75,0.805073133088769)
--(axis cs:8.875,0.805034667253494)
--(axis cs:8.75,0.80499620141822)
--(axis cs:8.75,0.787393450737)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:9.75,0.799856662750244)
--(axis cs:10.25,0.799856662750244)
--(axis cs:10.25,0.817386005765062)
--(axis cs:10.125,0.817423939704895)
--(axis cs:10.25,0.817461873644728)
--(axis cs:10.25,0.834026530385017)
--(axis cs:9.75,0.834026530385017)
--(axis cs:9.75,0.817461873644728)
--(axis cs:9.875,0.817423939704895)
--(axis cs:9.75,0.817386005765062)
--(axis cs:9.75,0.799856662750244)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:10.75,0.81134432554245)
--(axis cs:11.25,0.81134432554245)
--(axis cs:11.25,0.829279862958035)
--(axis cs:11.125,0.829318284988403)
--(axis cs:11.25,0.829356707018772)
--(axis cs:11.25,0.845953851938248)
--(axis cs:10.75,0.845953851938248)
--(axis cs:10.75,0.829356707018772)
--(axis cs:10.875,0.829318284988403)
--(axis cs:10.75,0.829279862958035)
--(axis cs:10.75,0.81134432554245)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:11.75,0.823571443557739)
--(axis cs:12.25,0.823571443557739)
--(axis cs:12.25,0.840841351162881)
--(axis cs:12.125,0.840878069400787)
--(axis cs:12.25,0.840914787638694)
--(axis cs:12.25,0.856646239757538)
--(axis cs:11.75,0.856646239757538)
--(axis cs:11.75,0.840914787638694)
--(axis cs:11.875,0.840878069400787)
--(axis cs:11.75,0.840841351162881)
--(axis cs:11.75,0.823571443557739)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:12.75,0.820521712303162)
--(axis cs:13.25,0.820521712303162)
--(axis cs:13.25,0.838577162678108)
--(axis cs:13.125,0.838615357875824)
--(axis cs:13.25,0.83865355307354)
--(axis cs:13.25,0.854926913976669)
--(axis cs:12.75,0.854926913976669)
--(axis cs:12.75,0.83865355307354)
--(axis cs:12.875,0.838615357875824)
--(axis cs:12.75,0.838577162678108)
--(axis cs:12.75,0.820521712303162)
--cycle;
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:14.75,0.845288395881653)
--(axis cs:15.25,0.845288395881653)
--(axis cs:15.25,0.864164721416032)
--(axis cs:15.125,0.864205181598663)
--(axis cs:15.25,0.864245641781294)
--(axis cs:15.25,0.8817338347435)
--(axis cs:14.75,0.8817338347435)
--(axis cs:14.75,0.864245641781294)
--(axis cs:14.875,0.864205181598663)
--(axis cs:14.75,0.864164721416032)
--(axis cs:14.75,0.845288395881653)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:15.75,0.803193092346191)
--(axis cs:16.25,0.803193092346191)
--(axis cs:16.25,0.819641106303881)
--(axis cs:16.125,0.81967693567276)
--(axis cs:16.25,0.819712765041639)
--(axis cs:16.25,0.835467219352722)
--(axis cs:15.75,0.835467219352722)
--(axis cs:15.75,0.819712765041639)
--(axis cs:15.875,0.81967693567276)
--(axis cs:15.75,0.819641106303881)
--(axis cs:15.75,0.803193092346191)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:16.75,0.817785710096359)
--(axis cs:17.25,0.817785710096359)
--(axis cs:17.25,0.834011611340924)
--(axis cs:17.125,0.834046810865402)
--(axis cs:17.25,0.834082010389881)
--(axis cs:17.25,0.849492490291595)
--(axis cs:16.75,0.849492490291595)
--(axis cs:16.75,0.834082010389881)
--(axis cs:16.875,0.834046810865402)
--(axis cs:16.75,0.834011611340924)
--(axis cs:16.75,0.817785710096359)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:17.75,0.824023187160492)
--(axis cs:18.25,0.824023187160492)
--(axis cs:18.25,0.841201092143578)
--(axis cs:18.125,0.841237843036652)
--(axis cs:18.25,0.841274593929725)
--(axis cs:18.25,0.857127398252487)
--(axis cs:17.75,0.857127398252487)
--(axis cs:17.75,0.841274593929725)
--(axis cs:17.875,0.841237843036652)
--(axis cs:17.75,0.841201092143578)
--(axis cs:17.75,0.824023187160492)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:18.75,0.83308357000351)
--(axis cs:19.25,0.83308357000351)
--(axis cs:19.25,0.850044994677765)
--(axis cs:19.125,0.850080996751785)
--(axis cs:19.25,0.850116998825806)
--(axis cs:19.25,0.865513265132904)
--(axis cs:18.75,0.865513265132904)
--(axis cs:18.75,0.850116998825806)
--(axis cs:18.875,0.850080996751785)
--(axis cs:18.75,0.850044994677765)
--(axis cs:18.75,0.83308357000351)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:19.75,0.829230695962906)
--(axis cs:20.25,0.829230695962906)
--(axis cs:20.25,0.846974070570619)
--(axis cs:20.125,0.847011625766754)
--(axis cs:20.25,0.84704918096289)
--(axis cs:20.25,0.863059401512146)
--(axis cs:19.75,0.863059401512146)
--(axis cs:19.75,0.84704918096289)
--(axis cs:19.875,0.847011625766754)
--(axis cs:19.75,0.846974070570619)
--(axis cs:19.75,0.829230695962906)
--cycle;
\addplot [white, forget plot]
table {%
0.875 0.857021123170853
1.125 0.857021123170853
};
\addplot [white, forget plot]
table {%
1.875 0.783180475234985
2.125 0.783180475234985
};
\addplot [white, forget plot]
table {%
2.875 0.781352519989014
3.125 0.781352519989014
};
\addplot [white, forget plot]
table {%
3.875 0.794766277074814
4.125 0.794766277074814
};
\addplot [white, forget plot]
table {%
4.875 0.812221586704254
5.125 0.812221586704254
};
\addplot [white, forget plot]
table {%
5.875 0.809234976768494
6.125 0.809234976768494
};
\addplot [white, forget plot]
table {%
7.875 0.863043487071991
8.125 0.863043487071991
};
\addplot [white, forget plot]
table {%
8.875 0.805034667253494
9.125 0.805034667253494
};
\addplot [white, forget plot]
table {%
9.875 0.817423939704895
10.125 0.817423939704895
};
\addplot [white, forget plot]
table {%
10.875 0.829318284988403
11.125 0.829318284988403
};
\addplot [white, forget plot]
table {%
11.875 0.840878069400787
12.125 0.840878069400787
};
\addplot [white, forget plot]
table {%
12.875 0.838615357875824
13.125 0.838615357875824
};
\addplot [white, forget plot]
table {%
14.875 0.864205181598663
15.125 0.864205181598663
};
\addplot [white, forget plot]
table {%
15.875 0.81967693567276
16.125 0.81967693567276
};
\addplot [white, forget plot]
table {%
16.875 0.834046810865402
17.125 0.834046810865402
};
\addplot [white, forget plot]
table {%
17.875 0.841237843036652
18.125 0.841237843036652
};
\addplot [white, forget plot]
table {%
18.875 0.850080996751785
19.125 0.850080996751785
};
\addplot [white, forget plot]
table {%
19.875 0.847011625766754
20.125 0.847011625766754
};
\end{axis}

\end{tikzpicture}


==> figs/adaptive_100/network_performance_linearplot.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
legend style={font=\tiny, at={(0.99,0.02)}, legend columns=2, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmajorgrids,
xmin=196, xmax=9803,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Phi\)},
ymajorgrids,
ymin=0.775, ymax=0.875,
ytick style={color=black}
]
\addplot [line width=0.4pt, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
196 0.825923085212708
392 0.851661384105682
588 0.853278577327728
784 0.855794608592987
980 0.859286248683929
1176 0.860682606697083
1372 0.862481355667114
1568 0.860346436500549
1764 0.859801590442657
1960 0.860648274421692
2156 0.86005038022995
2352 0.861229479312897
2549 0.861341416835785
2745 0.86319488286972
2941 0.862651348114014
3137 0.862483739852905
3333 0.861186325550079
3529 0.862798273563385
3725 0.86229133605957
3921 0.861782252788544
4117 0.862319231033325
4313 0.86234313249588
4509 0.862054169178009
4705 0.862919807434082
4901 0.861272990703583
5098 0.862577676773071
5294 0.864006221294403
5490 0.86389148235321
5686 0.862958192825317
5882 0.864095270633698
6078 0.862598478794098
6274 0.864316403865814
6470 0.862531244754791
6666 0.861535847187042
6862 0.863844633102417
7058 0.861427664756775
7254 0.865016639232635
7450 0.864975214004517
7647 0.86375105381012
7843 0.861285328865051
8039 0.862913191318512
8235 0.864414036273956
8431 0.863240480422974
8627 0.861532092094421
8823 0.862749993801117
9019 0.863412141799927
9215 0.864204406738281
9411 0.863134443759918
9607 0.862831056118011
9803 0.864195942878723
};
\addlegendentry{Ideal}
\addplot [line width=0.4pt, color1, mark=x, mark size=1.5, mark options={solid}]
table {%
196 0.770766973495483
392 0.773186147212982
588 0.777280271053314
784 0.779053747653961
980 0.781893372535706
1176 0.784851491451263
1372 0.785784780979156
1568 0.787329614162445
1764 0.791231393814087
1960 0.792915821075439
2156 0.797045767307281
2352 0.797137975692749
2549 0.79766720533371
2745 0.80128401517868
2941 0.801326513290405
3137 0.804761826992035
3333 0.807020366191864
3529 0.806862652301788
3725 0.808880686759949
3921 0.811708092689514
4117 0.811722099781036
4313 0.812725722789764
4509 0.815564155578613
4705 0.817503869533539
4901 0.818301618099213
5098 0.818218231201172
5294 0.820936143398285
5490 0.820842981338501
5686 0.821074962615967
5882 0.822194218635559
6078 0.823801457881927
6274 0.824368715286255
6470 0.825385093688965
6666 0.826939821243286
6862 0.827616155147552
7058 0.828815579414368
7254 0.82690954208374
7450 0.829471945762634
7647 0.829399943351746
7843 0.830686867237091
8039 0.831178843975067
8235 0.834503710269928
8431 0.831017732620239
8627 0.831837892532349
8823 0.833973288536072
9019 0.83324408531189
9215 0.833289742469788
9411 0.836101293563843
9607 0.832992553710938
9803 0.836159110069275
};
\addlegendentry{$T_{\rho} = 1$}
\addplot [line width=0.4pt, color2, mark=diamond, mark size=1.5, mark options={solid}]
table {%
196 0.756580650806427
392 0.757624506950378
588 0.765861809253693
784 0.76975017786026
980 0.775129437446594
1176 0.780638456344604
1372 0.786816596984863
1568 0.787616968154907
1764 0.793061137199402
1960 0.799030005931854
2156 0.800353705883026
2352 0.804675757884979
2549 0.807200133800507
2745 0.80961811542511
2941 0.812115132808685
3137 0.813084602355957
3333 0.816397428512573
3529 0.818328559398651
3725 0.818798542022705
3921 0.821128964424133
4117 0.82262521982193
4313 0.825588047504425
4509 0.826641619205475
4705 0.827572703361511
4901 0.827443420886993
5098 0.829549849033356
5294 0.830528140068054
5490 0.832659780979156
5686 0.83284866809845
5882 0.83394181728363
6078 0.834568440914154
6274 0.836258471012115
6470 0.837037622928619
6666 0.838311433792114
6862 0.837389409542084
7058 0.839172661304474
7254 0.838478565216064
7450 0.840005397796631
7647 0.838069260120392
7843 0.842020928859711
8039 0.840648055076599
8235 0.843376159667969
8431 0.842648029327393
8627 0.843280375003815
8823 0.840854465961456
9019 0.844169139862061
9215 0.842834293842316
9411 0.84484601020813
9607 0.845218002796173
9803 0.844254314899445
};
\addlegendentry{$T_{\rho} = 2$}
\addplot [line width=0.4pt, color3, mark=triangle, mark size=1.5, mark options={solid,rotate=180}]
table {%
196 0.758905589580536
392 0.764822900295258
588 0.772355318069458
784 0.779080510139465
980 0.7867711186409
1176 0.790916383266449
1372 0.797090291976929
1568 0.800925314426422
1764 0.804183602333069
1960 0.8079514503479
2156 0.810827970504761
2352 0.814165472984314
2549 0.815616428852081
2745 0.817324817180634
2941 0.819635987281799
3137 0.821866393089294
3333 0.823379993438721
3529 0.825432956218719
3725 0.826888680458069
3921 0.828156709671021
4117 0.827885091304779
4313 0.830329358577728
4509 0.830350458621979
4705 0.83251816034317
4901 0.832606017589569
5098 0.834430396556854
5294 0.83382910490036
5490 0.835388541221619
5686 0.835723698139191
5882 0.836058795452118
6078 0.836502015590668
6274 0.836998641490936
6470 0.838058352470398
6666 0.839894652366638
6862 0.839442312717438
7058 0.840876340866089
7254 0.841398894786835
7450 0.843155682086945
7647 0.84080570936203
7843 0.842303276062012
8039 0.84269905090332
8235 0.842594027519226
8431 0.843910157680511
8627 0.84471070766449
8823 0.844136416912079
9019 0.843478739261627
9215 0.845566749572754
9411 0.845775663852692
9607 0.845788836479187
9803 0.844727575778961
};
\addlegendentry{$T_{\rho} = 3$}
\addplot [line width=0.4pt, color4, mark=o, mark size=1.5, mark options={solid}]
table {%
196 0.770703375339508
392 0.780610620975494
588 0.788158655166626
784 0.795046925544739
980 0.799775958061218
1176 0.805967926979065
1372 0.80890953540802
1568 0.8144850730896
1764 0.818306505680084
1960 0.818437993526459
2156 0.821302592754364
2352 0.824134826660156
2549 0.825882792472839
2745 0.826888561248779
2941 0.829485714435577
3137 0.828171789646149
3333 0.828584909439087
3529 0.830853462219238
3725 0.831178426742554
3921 0.834088683128357
4117 0.836606621742249
4313 0.837528467178345
4509 0.836837291717529
4705 0.837208569049835
4901 0.839865267276764
5098 0.841048717498779
5294 0.840236723423004
5490 0.841180622577667
5686 0.841649413108826
5882 0.841839134693146
6078 0.841616690158844
6274 0.843632519245148
6470 0.843628764152527
6666 0.843870341777802
6862 0.845732688903809
7058 0.845753610134125
7254 0.846264958381653
7450 0.846653401851654
7647 0.847799241542816
7843 0.847840249538422
8039 0.847023069858551
8235 0.847171187400818
8431 0.848764061927795
8627 0.848895311355591
8823 0.849485874176025
9019 0.851057231426239
9215 0.851203382015228
9411 0.850039482116699
9607 0.851373612880707
9803 0.85153603553772
};
\addlegendentry{$T_{\rho} = 4$}
\addplot [line width=0.4pt, color5, mark=Mercedes star flipped, mark size=1.5, mark options={solid}]
table {%
196 0.759179592132568
392 0.769191026687622
588 0.780408978462219
784 0.790548622608185
980 0.795632481575012
1176 0.802448689937592
1372 0.803992629051208
1568 0.808798670768738
1764 0.811473608016968
1960 0.813347101211548
2156 0.815460503101349
2352 0.816472232341766
2549 0.819538712501526
2745 0.8212611079216
2941 0.823310911655426
3137 0.822443664073944
3333 0.825511574745178
3529 0.826407432556152
3725 0.825464963912964
3921 0.827837407588959
4117 0.830360949039459
4313 0.831161797046661
4509 0.831128299236298
4705 0.833620488643646
4901 0.833140313625336
5098 0.83438378572464
5294 0.837153375148773
5490 0.835123836994171
5686 0.838342547416687
5882 0.838184297084808
6078 0.839690446853638
6274 0.839757561683655
6470 0.840025067329407
6666 0.840542793273926
6862 0.840473115444183
7058 0.840233027935028
7254 0.84336906671524
7450 0.842808306217194
7647 0.843465566635132
7843 0.843192636966705
8039 0.843504846096039
8235 0.844619274139404
8431 0.845242917537689
8627 0.847791910171509
8823 0.846979796886444
9019 0.847191095352173
9215 0.846787929534912
9411 0.847574055194855
9607 0.848213672637939
9803 0.84732723236084
};
\addlegendentry{$T_{\rho} = 5$}
\end{axis}

\end{tikzpicture}


==> figs/static_100/network_performance_boxplot_in_time.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
tick align=outside,
tick pos=left,
x grid style={white!66.2745098039216!black},
xmajorgrids,
xmin=0.5, xmax=20.5,
xminorgrids,
xtick style={color=black},
xtick={3.5,10.5,17.5},
xticklabels={ $\left(0; \frac{K}{3} - 1\right)$, $\left(\frac{K}{3}; \frac{2K}{3} - 1\right)$, $\left(\frac{2K}{3}; K -1\right)$},
y grid style={white!66.2745098039216!black},
ylabel={\(\displaystyle \Phi\)},
ymajorgrids,
ymin=0.685, ymax=0.915,
yminorgrids,
ytick style={color=black},
legend style={font=\tiny, at={(0.99,0.02)}, legend columns=2, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries={Ideal, $T_{\rho} = 1$, $T_{\rho} = 2$, $T_{\rho} = 3$, $T_{\rho} = 4$, $T_{\rho} = 5$}
]

\addlegendimage{area legend, color=black, fill = color0, postaction={pattern=north east lines}}
\addlegendimage{area legend, color=black, fill = color1, postaction={pattern=north west lines}}
\addlegendimage{area legend, color=black, fill = color2, postaction={pattern=vertical lines}}
\addlegendimage{area legend, color=black, fill = color3, postaction={pattern=horizontal lines}}
\addlegendimage{area legend, color=black, fill = color4, postaction={pattern=grid}}
\addlegendimage{area legend, color=black, fill = color5, postaction={pattern=crosshatch}}

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1 0.837602958083153
1 0.80523145198822
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1 0.874908044934273
1 0.898426711559296
};
\addplot [black, forget plot]
table {%
0.875 0.80523145198822
1.125 0.80523145198822
};
\addplot [black, forget plot]
table {%
0.875 0.898426711559296
1.125 0.898426711559296
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2 0.759951338171959
2 0.730831682682037
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2 0.799916177988052
2 0.83051735162735
};
\addplot [black, forget plot]
table {%
1.875 0.730831682682037
2.125 0.730831682682037
};
\addplot [black, forget plot]
table {%
1.875 0.83051735162735
2.125 0.83051735162735
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
3 0.768848612904549
3 0.733551383018494
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
3 0.811268508434296
3 0.839352607727051
};
\addplot [black, forget plot]
table {%
2.875 0.733551383018494
3.125 0.733551383018494
};
\addplot [black, forget plot]
table {%
2.875 0.839352607727051
3.125 0.839352607727051
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
4 0.773048624396324
4 0.728420197963715
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
4 0.818629711866379
4 0.845637023448944
};
\addplot [black, forget plot]
table {%
3.875 0.728420197963715
4.125 0.728420197963715
};
\addplot [black, forget plot]
table {%
3.875 0.845637023448944
4.125 0.845637023448944
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
5 0.775713488459587
5 0.717667162418365
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
5 0.825617551803589
5 0.852752864360809
};
\addplot [black, forget plot]
table {%
4.875 0.717667162418365
5.125 0.717667162418365
};
\addplot [black, forget plot]
table {%
4.875 0.852752864360809
5.125 0.852752864360809
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
6 0.789393931627274
6 0.714766800403595
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
6 0.835529193282127
6 0.861537158489227
};
\addplot [black, forget plot]
table {%
5.875 0.714766800403595
6.125 0.714766800403595
};
\addplot [black, forget plot]
table {%
5.875 0.861537158489227
6.125 0.861537158489227
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
8 0.844630524516106
8 0.817188739776611
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
8 0.88024140894413
8 0.902858257293701
};
\addplot [black, forget plot]
table {%
7.875 0.817188739776611
8.125 0.817188739776611
};
\addplot [black, forget plot]
table {%
7.875 0.902858257293701
8.125 0.902858257293701
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
9 0.782716631889343
9 0.75498765707016
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
9 0.818938389420509
9 0.84399288892746
};
\addplot [black, forget plot]
table {%
8.875 0.75498765707016
9.125 0.75498765707016
};
\addplot [black, forget plot]
table {%
8.875 0.84399288892746
9.125 0.84399288892746
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
10 0.805239424109459
10 0.776698052883148
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
10 0.838927567005157
10 0.861220240592957
};
\addplot [black, forget plot]
table {%
9.875 0.776698052883148
10.125 0.776698052883148
};
\addplot [black, forget plot]
table {%
9.875 0.861220240592957
10.125 0.861220240592957
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
11 0.818260252475739
11 0.786039113998413
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
11 0.851259022951126
11 0.872105419635773
};
\addplot [black, forget plot]
table {%
10.875 0.786039113998413
11.125 0.786039113998413
};
\addplot [black, forget plot]
table {%
10.875 0.872105419635773
11.125 0.872105419635773
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
12 0.821177184581757
12 0.784617960453033
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
12 0.854862034320831
12 0.875791609287262
};
\addplot [black, forget plot]
table {%
11.875 0.784617960453033
12.125 0.784617960453033
};
\addplot [black, forget plot]
table {%
11.875 0.875791609287262
12.125 0.875791609287262
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
13 0.824865698814392
13 0.770562052726746
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
13 0.858914211392403
13 0.879717230796814
};
\addplot [black, forget plot]
table {%
12.875 0.770562052726746
13.125 0.770562052726746
};
\addplot [black, forget plot]
table {%
12.875 0.879717230796814
13.125 0.879717230796814
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
15 0.845288395881653
15 0.816868305206299
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
15 0.8817338347435
15 0.904273331165314
};
\addplot [black, forget plot]
table {%
14.875 0.816868305206299
15.125 0.816868305206299
};
\addplot [black, forget plot]
table {%
14.875 0.904273331165314
15.125 0.904273331165314
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
16 0.799194321036339
16 0.773140609264374
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
16 0.832519471645355
16 0.854748845100403
};
\addplot [black, forget plot]
table {%
15.875 0.773140609264374
16.125 0.773140609264374
};
\addplot [black, forget plot]
table {%
15.875 0.854748845100403
16.125 0.854748845100403
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
17 0.819974362850189
17 0.793085336685181
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
17 0.851423501968384
17 0.871593475341797
};
\addplot [black, forget plot]
table {%
16.875 0.793085336685181
17.125 0.793085336685181
};
\addplot [black, forget plot]
table {%
16.875 0.871593475341797
17.125 0.871593475341797
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
18 0.831789076328278
18 0.801484107971191
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
18 0.863057851791382
18 0.88297027349472
};
\addplot [black, forget plot]
table {%
17.875 0.801484107971191
18.125 0.801484107971191
};
\addplot [black, forget plot]
table {%
17.875 0.88297027349472
18.125 0.88297027349472
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
19 0.831402838230133
19 0.794585764408112
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
19 0.863847970962524
19 0.883904755115509
};
\addplot [black, forget plot]
table {%
18.875 0.794585764408112
19.125 0.794585764408112
};
\addplot [black, forget plot]
table {%
18.875 0.883904755115509
19.125 0.883904755115509
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
20 0.83014053106308
20 0.773130536079407
};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
20 0.864292696118355
20 0.884967565536499
};
\addplot [black, forget plot]
table {%
19.875 0.773130536079407
20.125 0.773130536079407
};
\addplot [black, forget plot]
table {%
19.875 0.884967565536499
20.125 0.884967565536499
};
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:0.75,0.837602958083153)
--(axis cs:1.25,0.837602958083153)
--(axis cs:1.25,0.856979708643433)
--(axis cs:1.125,0.857021123170853)
--(axis cs:1.25,0.857062537698272)
--(axis cs:1.25,0.874908044934273)
--(axis cs:0.75,0.874908044934273)
--(axis cs:0.75,0.857062537698272)
--(axis cs:0.875,0.857021123170853)
--(axis cs:0.75,0.856979708643433)
--(axis cs:0.75,0.837602958083153)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:1.75,0.759951338171959)
--(axis cs:2.25,0.759951338171959)
--(axis cs:2.25,0.779818900864467)
--(axis cs:2.125,0.779863268136978)
--(axis cs:2.25,0.77990763540949)
--(axis cs:2.25,0.799916177988052)
--(axis cs:1.75,0.799916177988052)
--(axis cs:1.75,0.77990763540949)
--(axis cs:1.875,0.779863268136978)
--(axis cs:1.75,0.779818900864467)
--(axis cs:1.75,0.759951338171959)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:2.75,0.768848612904549)
--(axis cs:3.25,0.768848612904549)
--(axis cs:3.25,0.790589923525002)
--(axis cs:3.125,0.790637016296387)
--(axis cs:3.25,0.790684109067771)
--(axis cs:3.25,0.811268508434296)
--(axis cs:2.75,0.811268508434296)
--(axis cs:2.75,0.790684109067771)
--(axis cs:2.875,0.790637016296387)
--(axis cs:2.75,0.790589923525002)
--(axis cs:2.75,0.768848612904549)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:3.75,0.773048624396324)
--(axis cs:4.25,0.773048624396324)
--(axis cs:4.25,0.797106685404867)
--(axis cs:4.125,0.797157287597656)
--(axis cs:4.25,0.797207889790445)
--(axis cs:4.25,0.818629711866379)
--(axis cs:3.75,0.818629711866379)
--(axis cs:3.75,0.797207889790445)
--(axis cs:3.875,0.797157287597656)
--(axis cs:3.75,0.797106685404867)
--(axis cs:3.75,0.773048624396324)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:4.75,0.775713488459587)
--(axis cs:5.25,0.775713488459587)
--(axis cs:5.25,0.802943558640647)
--(axis cs:5.125,0.802998960018158)
--(axis cs:5.25,0.803054361395669)
--(axis cs:5.25,0.825617551803589)
--(axis cs:4.75,0.825617551803589)
--(axis cs:4.75,0.803054361395669)
--(axis cs:4.875,0.802998960018158)
--(axis cs:4.75,0.802943558640647)
--(axis cs:4.75,0.775713488459587)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:5.75,0.789393931627274)
--(axis cs:6.25,0.789393931627274)
--(axis cs:6.25,0.814292354249405)
--(axis cs:6.125,0.814343571662903)
--(axis cs:6.25,0.814394789076401)
--(axis cs:6.25,0.835529193282127)
--(axis cs:5.75,0.835529193282127)
--(axis cs:5.75,0.814394789076401)
--(axis cs:5.875,0.814343571662903)
--(axis cs:5.75,0.814292354249405)
--(axis cs:5.75,0.789393931627274)
--cycle;
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:7.75,0.844630524516106)
--(axis cs:8.25,0.844630524516106)
--(axis cs:8.25,0.863003953376346)
--(axis cs:8.125,0.863043487071991)
--(axis cs:8.25,0.863083020767636)
--(axis cs:8.25,0.88024140894413)
--(axis cs:7.75,0.88024140894413)
--(axis cs:7.75,0.863083020767636)
--(axis cs:7.875,0.863043487071991)
--(axis cs:7.75,0.863003953376346)
--(axis cs:7.75,0.844630524516106)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:8.75,0.782716631889343)
--(axis cs:9.25,0.782716631889343)
--(axis cs:9.25,0.800968549068016)
--(axis cs:9.125,0.801008760929108)
--(axis cs:9.25,0.801048972790199)
--(axis cs:9.25,0.818938389420509)
--(axis cs:8.75,0.818938389420509)
--(axis cs:8.75,0.801048972790199)
--(axis cs:8.875,0.801008760929108)
--(axis cs:8.75,0.800968549068016)
--(axis cs:8.75,0.782716631889343)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:9.75,0.805239424109459)
--(axis cs:10.25,0.805239424109459)
--(axis cs:10.25,0.82244041838597)
--(axis cs:10.125,0.8224778175354)
--(axis cs:10.25,0.822515216684831)
--(axis cs:10.25,0.838927567005157)
--(axis cs:9.75,0.838927567005157)
--(axis cs:9.75,0.822515216684831)
--(axis cs:9.875,0.8224778175354)
--(axis cs:9.75,0.82244041838597)
--(axis cs:9.75,0.805239424109459)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:10.75,0.818260252475739)
--(axis cs:11.25,0.818260252475739)
--(axis cs:11.25,0.83537422932372)
--(axis cs:11.125,0.835410863161087)
--(axis cs:11.25,0.835447496998454)
--(axis cs:11.25,0.851259022951126)
--(axis cs:10.75,0.851259022951126)
--(axis cs:10.75,0.835447496998454)
--(axis cs:10.875,0.835410863161087)
--(axis cs:10.75,0.83537422932372)
--(axis cs:10.75,0.818260252475739)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:11.75,0.821177184581757)
--(axis cs:12.25,0.821177184581757)
--(axis cs:12.25,0.838657743199348)
--(axis cs:12.125,0.838695138692856)
--(axis cs:12.25,0.838732534186364)
--(axis cs:12.25,0.854862034320831)
--(axis cs:11.75,0.854862034320831)
--(axis cs:11.75,0.838732534186364)
--(axis cs:11.875,0.838695138692856)
--(axis cs:11.75,0.838657743199348)
--(axis cs:11.75,0.821177184581757)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:12.75,0.824865698814392)
--(axis cs:13.25,0.824865698814392)
--(axis cs:13.25,0.842712630890528)
--(axis cs:13.125,0.842750430107117)
--(axis cs:13.25,0.842788229323706)
--(axis cs:13.25,0.858914211392403)
--(axis cs:12.75,0.858914211392403)
--(axis cs:12.75,0.842788229323706)
--(axis cs:12.875,0.842750430107117)
--(axis cs:12.75,0.842712630890528)
--(axis cs:12.75,0.824865698814392)
--cycle;
\path [draw=black, fill=color0, very thin, postaction={pattern=north east lines}]
(axis cs:14.75,0.845288395881653)
--(axis cs:15.25,0.845288395881653)
--(axis cs:15.25,0.864164721416032)
--(axis cs:15.125,0.864205181598663)
--(axis cs:15.25,0.864245641781294)
--(axis cs:15.25,0.8817338347435)
--(axis cs:14.75,0.8817338347435)
--(axis cs:14.75,0.864245641781294)
--(axis cs:14.875,0.864205181598663)
--(axis cs:14.75,0.864164721416032)
--(axis cs:14.75,0.845288395881653)
--cycle;
\path [draw=black, fill=color1, very thin, postaction={pattern=north west lines}]
(axis cs:15.75,0.799194321036339)
--(axis cs:16.25,0.799194321036339)
--(axis cs:16.25,0.816212642625085)
--(axis cs:16.125,0.816249638795853)
--(axis cs:16.25,0.816286634966621)
--(axis cs:16.25,0.832519471645355)
--(axis cs:15.75,0.832519471645355)
--(axis cs:15.75,0.816286634966621)
--(axis cs:15.875,0.816249638795853)
--(axis cs:15.75,0.816212642625085)
--(axis cs:15.75,0.799194321036339)
--cycle;
\path [draw=black, fill=color2, very thin, postaction={pattern=vertical lines}]
(axis cs:16.75,0.819974362850189)
--(axis cs:17.25,0.819974362850189)
--(axis cs:17.25,0.836124911822746)
--(axis cs:17.125,0.836159825325012)
--(axis cs:17.25,0.836194738827279)
--(axis cs:17.25,0.851423501968384)
--(axis cs:16.75,0.851423501968384)
--(axis cs:16.75,0.836194738827279)
--(axis cs:16.875,0.836159825325012)
--(axis cs:16.75,0.836124911822746)
--(axis cs:16.75,0.819974362850189)
--cycle;
\path [draw=black, fill=color3, very thin, postaction={pattern=horizontal lines}]
(axis cs:17.75,0.831789076328278)
--(axis cs:18.25,0.831789076328278)
--(axis cs:18.25,0.848066962240231)
--(axis cs:18.125,0.848101675510406)
--(axis cs:18.25,0.848136388780582)
--(axis cs:18.25,0.863057851791382)
--(axis cs:17.75,0.863057851791382)
--(axis cs:17.75,0.848136388780582)
--(axis cs:17.875,0.848101675510406)
--(axis cs:17.75,0.848066962240231)
--(axis cs:17.75,0.831789076328278)
--cycle;
\path [draw=black, fill=color4, very thin, postaction={pattern=grid}]
(axis cs:18.75,0.831402838230133)
--(axis cs:19.25,0.831402838230133)
--(axis cs:19.25,0.848371368521266)
--(axis cs:19.125,0.848407387733459)
--(axis cs:19.25,0.848443406945653)
--(axis cs:19.25,0.863847970962524)
--(axis cs:18.75,0.863847970962524)
--(axis cs:18.75,0.848443406945653)
--(axis cs:18.875,0.848407387733459)
--(axis cs:18.75,0.848371368521266)
--(axis cs:18.75,0.831402838230133)
--cycle;
\path [draw=black, fill=color5, very thin, postaction={pattern=crosshatch}]
(axis cs:19.75,0.83014053106308)
--(axis cs:20.25,0.83014053106308)
--(axis cs:20.25,0.848149830330283)
--(axis cs:20.125,0.848187744617462)
--(axis cs:20.25,0.848225658904642)
--(axis cs:20.25,0.864292696118355)
--(axis cs:19.75,0.864292696118355)
--(axis cs:19.75,0.848225658904642)
--(axis cs:19.875,0.848187744617462)
--(axis cs:19.75,0.848149830330283)
--(axis cs:19.75,0.83014053106308)
--cycle;
\addplot [white, forget plot]
table {%
0.875 0.857021123170853
1.125 0.857021123170853
};
\addplot [white, forget plot]
table {%
1.875 0.779863268136978
2.125 0.779863268136978
};
\addplot [white, forget plot]
table {%
2.875 0.790637016296387
3.125 0.790637016296387
};
\addplot [white, forget plot]
table {%
3.875 0.797157287597656
4.125 0.797157287597656
};
\addplot [white, forget plot]
table {%
4.875 0.802998960018158
5.125 0.802998960018158
};
\addplot [white, forget plot]
table {%
5.875 0.814343571662903
6.125 0.814343571662903
};
\addplot [white, forget plot]
table {%
7.875 0.863043487071991
8.125 0.863043487071991
};
\addplot [white, forget plot]
table {%
8.875 0.801008760929108
9.125 0.801008760929108
};
\addplot [white, forget plot]
table {%
9.875 0.8224778175354
10.125 0.8224778175354
};
\addplot [white, forget plot]
table {%
10.875 0.835410863161087
11.125 0.835410863161087
};
\addplot [white, forget plot]
table {%
11.875 0.838695138692856
12.125 0.838695138692856
};
\addplot [white, forget plot]
table {%
12.875 0.842750430107117
13.125 0.842750430107117
};
\addplot [white, forget plot]
table {%
14.875 0.864205181598663
15.125 0.864205181598663
};
\addplot [white, forget plot]
table {%
15.875 0.816249638795853
16.125 0.816249638795853
};
\addplot [white, forget plot]
table {%
16.875 0.836159825325012
17.125 0.836159825325012
};
\addplot [white, forget plot]
table {%
17.875 0.848101675510406
18.125 0.848101675510406
};
\addplot [white, forget plot]
table {%
18.875 0.848407387733459
19.125 0.848407387733459
};
\addplot [white, forget plot]
table {%
19.875 0.848187744617462
20.125 0.848187744617462
};

\end{axis}

\end{tikzpicture}


==> figs/static_100/network_performance_linearplot.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}




\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
legend style={font=\tiny, at={(0.99,0.02)}, legend columns=2, anchor=south east, legend cell align=left, align=left,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episode},
xmajorgrids,
xmin=196, xmax=9803,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Phi\)},
ymajorgrids,
ymin=0.775, ymax=0.875,
ytick style={color=black}
]
\addplot [line width=0.4pt, color0, mark=+, mark size=1.5, mark options={solid}]
table {%
196 0.825923085212708
392 0.851661384105682
588 0.853278577327728
784 0.855794608592987
980 0.859286248683929
1176 0.860682606697083
1372 0.862481355667114
1568 0.860346436500549
1764 0.859801590442657
1960 0.860648274421692
2156 0.86005038022995
2352 0.861229479312897
2549 0.861341416835785
2745 0.86319488286972
2941 0.862651348114014
3137 0.862483739852905
3333 0.861186325550079
3529 0.862798273563385
3725 0.86229133605957
3921 0.861782252788544
4117 0.862319231033325
4313 0.86234313249588
4509 0.862054169178009
4705 0.862919807434082
4901 0.861272990703583
5098 0.862577676773071
5294 0.864006221294403
5490 0.86389148235321
5686 0.862958192825317
5882 0.864095270633698
6078 0.862598478794098
6274 0.864316403865814
6470 0.862531244754791
6666 0.861535847187042
6862 0.863844633102417
7058 0.861427664756775
7254 0.865016639232635
7450 0.864975214004517
7647 0.86375105381012
7843 0.861285328865051
8039 0.862913191318512
8235 0.864414036273956
8431 0.863240480422974
8627 0.861532092094421
8823 0.862749993801117
9019 0.863412141799927
9215 0.864204406738281
9411 0.863134443759918
9607 0.862831056118011
9803 0.864195942878723
};
\addlegendentry{Ideal}
\addplot [line width=0.4pt, color1, mark=x, mark size=1.5, mark options={solid}]
table {%
196 0.769278705120087
392 0.769878745079041
588 0.773737847805023
784 0.775773167610168
980 0.779166162014008
1176 0.780453383922577
1372 0.782089948654175
1568 0.785135567188263
1764 0.787788569927216
1960 0.790180444717407
2156 0.791951298713684
2352 0.791471600532532
2549 0.796485483646393
2745 0.795930087566376
2941 0.800486743450165
3137 0.800051629543304
3333 0.804447293281555
3529 0.804506778717041
3725 0.805756151676178
3921 0.804410457611084
4117 0.808814644813538
4313 0.810703277587891
4509 0.810584425926208
4705 0.813348829746246
4901 0.814054489135742
5098 0.816299021244049
5294 0.817217290401459
5490 0.816908240318298
5686 0.816972970962524
5882 0.818282902240753
6078 0.819337844848633
6274 0.822886228561401
6470 0.821094632148743
6666 0.822793543338776
6862 0.824920296669006
7058 0.823606252670288
7254 0.826542794704437
7450 0.827419936656952
7647 0.828003227710724
7843 0.82786762714386
8039 0.829302430152893
8235 0.828569233417511
8431 0.828553140163422
8627 0.831820487976074
8823 0.832364022731781
9019 0.832185328006744
9215 0.83204460144043
9411 0.832399010658264
9607 0.83392745256424
9803 0.834516823291779
};
\addlegendentry{$T_{\rho} = 1$}
\addplot [line width=0.4pt, color2, mark=diamond, mark size=1.5, mark options={solid}]
table {%
196 0.766718924045563
392 0.771154165267944
588 0.775267779827118
784 0.779607892036438
980 0.784455537796021
1176 0.788894891738892
1372 0.793594896793365
1568 0.796294927597046
1764 0.800954163074493
1960 0.803807318210602
2156 0.807882845401764
2352 0.810429036617279
2549 0.811231017112732
2745 0.8151975274086
2941 0.816716134548187
3137 0.81752347946167
3333 0.821428000926971
3529 0.822482466697693
3725 0.823759019374847
3921 0.826886475086212
4117 0.826912939548492
4313 0.82613468170166
4509 0.828418850898743
4705 0.829901814460754
4901 0.830598890781403
5098 0.83220237493515
5294 0.831435263156891
5490 0.831705152988434
5686 0.834015667438507
5882 0.834659039974213
6078 0.836056590080261
6274 0.835955202579498
6470 0.838283360004425
6666 0.837219178676605
6862 0.838159322738647
7058 0.839219689369202
7254 0.836581110954285
7450 0.838654339313507
7647 0.838891744613647
7843 0.837689161300659
8039 0.840405583381653
8235 0.840884745121002
8431 0.84222012758255
8627 0.841282725334167
8823 0.84262603521347
9019 0.84113883972168
9215 0.842098653316498
9411 0.840343415737152
9607 0.841879427433014
9803 0.841967940330505
};
\addlegendentry{$T_{\rho} = 2$}
\addplot [line width=0.4pt, color3, mark=triangle, mark size=1.5, mark options={solid,rotate=180}]
table {%
196 0.758369207382202
392 0.766084790229797
588 0.775276243686676
784 0.781108140945435
980 0.787082672119141
1176 0.792559504508972
1372 0.799904704093933
1568 0.804323077201843
1764 0.807481706142426
1960 0.812461972236633
2156 0.814425766468048
2352 0.819840669631958
2549 0.820777952671051
2745 0.822703957557678
2941 0.826558411121368
3137 0.828716516494751
3333 0.830121099948883
3529 0.831656396389008
3725 0.833926141262054
3921 0.834186732769012
4117 0.83632355928421
4313 0.83730810880661
4509 0.836901426315308
4705 0.838483929634094
4901 0.83741295337677
5098 0.838416218757629
5294 0.84171199798584
5490 0.83816260099411
5686 0.840376138687134
5882 0.840971231460571
6078 0.840028166770935
6274 0.840341866016388
6470 0.841329038143158
6666 0.841893792152405
6862 0.840893685817719
7058 0.842485725879669
7254 0.842990875244141
7450 0.842248916625977
7647 0.838530838489532
7843 0.840387880802155
8039 0.843580722808838
8235 0.842613577842712
8431 0.84358811378479
8627 0.841657817363739
8823 0.842453300952911
9019 0.841228842735291
9215 0.841215670108795
9411 0.84331077337265
9607 0.843464434146881
9803 0.843073844909668
};
\addlegendentry{$T_{\rho} = 3$}
\addplot [line width=0.4pt, color4, mark=o, mark size=1.5, mark options={solid}]
table {%
196 0.752224981784821
392 0.763073742389679
588 0.773580253124237
784 0.783875644207001
980 0.790059030056
1176 0.797029137611389
1372 0.804305136203766
1568 0.808062136173248
1764 0.813465416431427
1960 0.815292179584503
2156 0.817859172821045
2352 0.819272220134735
2549 0.822191059589386
2745 0.824114441871643
2941 0.825859904289246
3137 0.828521251678467
3333 0.829778373241425
3529 0.829157292842865
3725 0.832122385501862
3921 0.83223569393158
4117 0.833339631557465
4313 0.834457039833069
4509 0.834710657596588
4705 0.834260523319244
4901 0.834615111351013
5098 0.8351029753685
5294 0.835812985897064
5490 0.837558031082153
5686 0.835565984249115
5882 0.836458146572113
6078 0.836181163787842
6274 0.836294889450073
6470 0.83791595697403
6666 0.836686909198761
6862 0.838845729827881
7058 0.838127136230469
7254 0.836300253868103
7450 0.837325692176819
7647 0.836439192295074
7843 0.836706936359406
8039 0.837580442428589
8235 0.837500333786011
8431 0.837060034275055
8627 0.837123572826385
8823 0.837359249591827
9019 0.837347865104675
9215 0.836759090423584
9411 0.836285889148712
9607 0.83700168132782
9803 0.837725341320038
};
\addlegendentry{$T_{\rho} = 4$}  
\addplot [line width=0.4pt, color5, mark=Mercedes star flipped, mark size=1.5, mark options={solid}]
table {%
196 0.764224052429199
392 0.775722920894623
588 0.78629195690155
784 0.792145550251007
980 0.800758481025696
1176 0.805984020233154
1372 0.809108912944794
1568 0.81329482793808
1764 0.816707134246826
1960 0.82000207901001
2156 0.821498095989227
2352 0.824445784091949
2549 0.824208915233612
2745 0.824620306491852
2941 0.827974319458008
3137 0.826032876968384
3333 0.827063143253326
3529 0.827616631984711
3725 0.829579830169678
3921 0.829957664012909
4117 0.829268336296082
4313 0.830271482467651
4509 0.829787909984589
4705 0.832260489463806
4901 0.830784916877747
5098 0.830797672271729
5294 0.832134068012238
5490 0.833620429039001
5686 0.832854807376862
5882 0.830678701400757
6078 0.834316372871399
6274 0.832671344280243
6470 0.833011746406555
6666 0.831257283687592
6862 0.833217144012451
7058 0.831377685070038
7254 0.831518530845642
7450 0.832286655902863
7647 0.831412374973297
7843 0.829982280731201
8039 0.83101898431778
8235 0.830886662006378
8431 0.830725848674774
8627 0.830950260162354
8823 0.832562685012817
9019 0.831238269805908
9215 0.830789625644684
9411 0.832309424877167
9607 0.833279609680176
9803 0.832578480243683
};
\addlegendentry{$T_{\rho} = 5$}
\end{axis}

\end{tikzpicture}

